Gradient Blindness in Adaptive Architecture Search for IQP Born Machines

Instantaneous quantum polynomial (IQP) Born machines learn a probability distribution from data with a circuit of commuting gates that a classical computer trains at hundreds of qubits. Adaptive algorithms grow a sparse circuit from a small seed by adding in every round the candidate gates with the largest loss gradient. Such algorithms never add a candidate whose gradient vanishes, so the choice of seed decides which circuits they can reach. Here we show that a candidate gate has a nonzero gradient for some angles of the circuit exactly when its generator is the sum of an odd number of linearly independent generators already in the circuit. The common seed of one-qubit gates therefore never adds a gate on an even number of qubits, which exact gradients on 12 qubits confirm. A seed of one-qubit gates plus the edges of the Chow-Liu tree sees every candidate, and its circuits match the full circuits on 12 and 16 qubits with 10 to 13 percent of their parameters. At 484 qubits, a heredity pool keeps the search over higher-order gates feasible, and the circuits grown from this seed reach a lower test loss than the dense two-body circuit with 6 percent of its parameters, although the higher-order gates add no gain.

==> figure-sources/fig01.tex <==
\begin{tikzpicture}
\begin{axis}[paper, name=a, width=40.05mm, height=40.05mm, enlargelimits=false, xmin=-0.5, xmax=63.5, ymin=-0.5, ymax=63.5, ticks=none, grid=none, axis on top]
    \addplot graphics[xmin=-0.5, xmax=63.5, ymin=-0.5, ymax=63.5] {moons_grid.png};
\end{axis}
\begin{scope}[shift={($(a.south east)+(17mm,0mm)$)}, x=2.25mm, y=2.25mm, line width=0.4pt]
    \fill[black] (0.0,14.8) rectangle (1.0,15.8);
    \fill[black] (1.0,14.8) rectangle (2.0,15.8);
    \fill[black] (0.0,13.8) rectangle (1.0,14.8);
    \fill[black] (1.0,13.8) rectangle (2.0,14.8);
    \draw[black!40] (0.0,17.8) -- (4.0,17.8);
    \draw[black!40] (0.0,17.8) -- (0.0,13.8);
    \draw[black!40] (0.0,16.8) -- (4.0,16.8);
    \draw[black!40] (1.0,17.8) -- (1.0,13.8);
    \draw[black!40] (0.0,15.8) -- (4.0,15.8);
    \draw[black!40] (2.0,17.8) -- (2.0,13.8);
    \draw[black!40] (0.0,14.8) -- (4.0,14.8);
    \draw[black!40] (3.0,17.8) -- (3.0,13.8);
    \draw[black!40] (0.0,13.8) -- (4.0,13.8);
    \draw[black!40] (4.0,17.8) -- (4.0,13.8);
    \draw[black] (0.0,17.8) rectangle (4.0,13.8);
    \fill[black] (6.6,14.8) rectangle (7.6,15.8);
    \fill[black] (7.6,14.8) rectangle (8.6,15.8);
    \fill[black] (6.6,13.8) rectangle (7.6,14.8);
    \fill[black] (7.6,13.8) rectangle (8.6,14.8);
    \draw[black!40] (4.6,17.8) -- (8.6,17.8);
    \draw[black!40] (4.6,17.8) -- (4.6,13.8);
    \draw[black!40] (4.6,16.8) -- (8.6,16.8);
    \draw[black!40] (5.6,17.8) -- (5.6,13.8);
    \draw[black!40] (4.6,15.8) -- (8.6,15.8);
    \draw[black!40] (6.6,17.8) -- (6.6,13.8);
    \draw[black!40] (4.6,14.8) -- (8.6,14.8);
    \draw[black!40] (7.6,17.8) -- (7.6,13.8);
    \draw[black!40] (4.6,13.8) -- (8.6,13.8);
    \draw[black!40] (8.6,17.8) -- (8.6,13.8);
    \draw[black] (4.6,17.8) rectangle (8.6,13.8);
    \fill[black] (0.0,12.2) rectangle (1.0,13.2);
    \fill[black] (1.0,12.2) rectangle (2.0,13.2);
    \fill[black] (0.0,11.2) rectangle (1.0,12.2);
    \fill[black] (1.0,11.2) rectangle (2.0,12.2);
    \draw[black!40] (0.0,13.2) -- (4.0,13.2);
    \draw[black!40] (0.0,13.2) -- (0.0,9.2);
    \draw[black!40] (0.0,12.2) -- (4.0,12.2);
    \draw[black!40] (1.0,13.2) -- (1.0,9.2);
    \draw[black!40] (0.0,11.2) -- (4.0,11.2);
    \draw[black!40] (2.0,13.2) -- (2.0,9.2);
    \draw[black!40] (0.0,10.2) -- (4.0,10.2);
    \draw[black!40] (3.0,13.2) -- (3.0,9.2);
    \draw[black!40] (0.0,9.2) -- (4.0,9.2);
    \draw[black!40] (4.0,13.2) -- (4.0,9.2);
    \draw[black] (0.0,13.2) rectangle (4.0,9.2);
    \fill[black] (6.6,12.2) rectangle (7.6,13.2);
    \fill[black] (7.6,12.2) rectangle (8.6,13.2);
    \fill[black] (6.6,11.2) rectangle (7.6,12.2);
    \fill[black] (7.6,11.2) rectangle (8.6,12.2);
    \draw[black!40] (4.6,13.2) -- (8.6,13.2);
    \draw[black!40] (4.6,13.2) -- (4.6,9.2);
    \draw[black!40] (4.6,12.2) -- (8.6,12.2);
    \draw[black!40] (5.6,13.2) -- (5.6,9.2);
    \draw[black!40] (4.6,11.2) -- (8.6,11.2);
    \draw[black!40] (6.6,13.2) -- (6.6,9.2);
    \draw[black!40] (4.6,10.2) -- (8.6,10.2);
    \draw[black!40] (7.6,13.2) -- (7.6,9.2);
    \draw[black!40] (4.6,9.2) -- (8.6,9.2);
    \draw[black!40] (8.6,13.2) -- (8.6,9.2);
    \draw[black] (4.6,13.2) rectangle (8.6,9.2);
    \fill[black] (1.0,6.6) rectangle (2.0,7.6);
    \fill[black] (2.0,6.6) rectangle (3.0,7.6);
    \fill[black] (1.0,5.6) rectangle (2.0,6.6);
    \fill[black] (2.0,5.6) rectangle (3.0,6.6);
    \draw[black!40] (0.0,8.6) -- (4.0,8.6);
    \draw[black!40] (0.0,8.6) -- (0.0,4.6);
    \draw[black!40] (0.0,7.6) -- (4.0,7.6);
    \draw[black!40] (1.0,8.6) -- (1.0,4.6);
    \draw[black!40] (0.0,6.6) -- (4.0,6.6);
    \draw[black!40] (2.0,8.6) -- (2.0,4.6);
    \draw[black!40] (0.0,5.6) -- (4.0,5.6);
    \draw[black!40] (3.0,8.6) -- (3.0,4.6);
    \draw[black!40] (0.0,4.6) -- (4.0,4.6);
    \draw[black!40] (4.0,8.6) -- (4.0,4.6);
    \draw[black] (0.0,8.6) rectangle (4.0,4.6);
    \fill[black] (4.6,7.6) rectangle (5.6,8.6);
    \fill[black] (5.6,6.6) rectangle (6.6,7.6);
    \fill[black] (6.6,5.6) rectangle (7.6,6.6);
    \fill[black] (7.6,4.6) rectangle (8.6,5.6);
    \draw[black!40] (4.6,8.6) -- (8.6,8.6);
    \draw[black!40] (4.6,8.6) -- (4.6,4.6);
    \draw[black!40] (4.6,7.6) -- (8.6,7.6);
    \draw[black!40] (5.6,8.6) -- (5.6,4.6);
    \draw[black!40] (4.6,6.6) -- (8.6,6.6);
    \draw[black!40] (6.6,8.6) -- (6.6,4.6);
    \draw[black!40] (4.6,5.6) -- (8.6,5.6);
    \draw[black!40] (7.6,8.6) -- (7.6,4.6);
    \draw[black!40] (4.6,4.6) -- (8.6,4.6);
    \draw[black!40] (8.6,8.6) -- (8.6,4.6);
    \draw[black] (4.6,8.6) rectangle (8.6,4.6);
    \fill[black] (3.0,3.0) rectangle (4.0,4.0);
    \fill[black] (2.0,2.0) rectangle (3.0,3.0);
    \fill[black] (1.0,1.0) rectangle (2.0,2.0);
    \fill[black] (0.0,0.0) rectangle (1.0,1.0);
    \draw[black!40] (0.0,4.0) -- (4.0,4.0);
    \draw[black!40] (0.0,4.0) -- (0.0,0.0);
    \draw[black!40] (0.0,3.0) -- (4.0,3.0);
    \draw[black!40] (1.0,4.0) -- (1.0,0.0);
    \draw[black!40] (0.0,2.0) -- (4.0,2.0);
    \draw[black!40] (2.0,4.0) -- (2.0,0.0);
    \draw[black!40] (0.0,1.0) -- (4.0,1.0);
    \draw[black!40] (3.0,4.0) -- (3.0,0.0);
    \draw[black!40] (0.0,0.0) -- (4.0,0.0);
    \draw[black!40] (4.0,4.0) -- (4.0,0.0);
    \draw[black] (0.0,4.0) rectangle (4.0,0.0);
    \fill[black] (4.6,3.0) rectangle (5.6,4.0);
    \fill[black] (7.6,3.0) rectangle (8.6,4.0);
    \fill[black] (4.6,0.0) rectangle (5.6,1.0);
    \fill[black] (7.6,0.0) rectangle (8.6,1.0);
    \draw[black!40] (4.6,4.0) -- (8.6,4.0);
    \draw[black!40] (4.6,4.0) -- (4.6,0.0);
    \draw[black!40] (4.6,3.0) -- (8.6,3.0);
    \draw[black!40] (5.6,4.0) -- (5.6,0.0);
    \draw[black!40] (4.6,2.0) -- (8.6,2.0);
    \draw[black!40] (6.6,4.0) -- (6.6,0.0);
    \draw[black!40] (4.6,1.0) -- (8.6,1.0);
    \draw[black!40] (7.6,4.0) -- (7.6,0.0);
    \draw[black!40] (4.6,0.0) -- (8.6,0.0);
    \draw[black!40] (8.6,4.0) -- (8.6,0.0);
    \draw[black] (4.6,4.0) rectangle (8.6,0.0);
\end{scope}
\node[anchor=north east, inner sep=0pt] at ([xshift=-1.5mm] a.north west) {(a)};
\node[anchor=north east, inner sep=0pt] at ([xshift=15.5mm] a.north east) {(b)};
\end{tikzpicture}%


==> figure-sources/fig02.tex <==
\begin{tikzpicture}
\begin{axis}[paper, name=a, grid=none, stack plots=y, area style, xlabel={ADAPT round}, ylabel={Active gates}, xmin=0, xmax=60, ymin=0, ymax=350, enlarge x limits=false, axis on top, legend to name=legmoonsterms, legend columns=6, legend image code/.code={\draw[#1] (0mm,-1.3mm) rectangle (4mm,1.3mm);}]
    \addplot[bodyarea=body1] table[x=round, y=b1] {figures/data/moons_terms_single.dat} \closedcycle;
    \addlegendentry{1-body}
    \addplot[bodyarea=body2, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b2] {figures/data/moons_terms_single.dat} \closedcycle;
    \addlegendentry{2-body}
    \addplot[bodyarea=body3] table[x=round, y=b3] {figures/data/moons_terms_single.dat} \closedcycle;
    \addlegendentry{3-body}
    \addplot[bodyarea=body4, postaction={pattern={Lines[angle=-45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b4] {figures/data/moons_terms_single.dat} \closedcycle;
    \addlegendentry{4-body}
    \addplot[bodyarea=body5] table[x=round, y=b5] {figures/data/moons_terms_single.dat} \closedcycle;
    \addlegendentry{5-body}
    \addplot[bodyarea=body6, postaction={pattern={Hatch[angle=45, distance=2.4mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b6] {figures/data/moons_terms_single.dat} \closedcycle;
    \addlegendentry{6-body}
\end{axis}
\begin{axis}[paper, name=b, at={(a.south east)}, xshift=21mm, grid=none, stack plots=y, area style, xlabel={ADAPT round}, ylabel={Active gates}, xmin=0, xmax=60, ymin=0, ymax=350, enlarge x limits=false, axis on top]
    \addplot[bodyarea=body1] table[x=round, y=b1] {figures/data/moons_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body2, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b2] {figures/data/moons_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body3] table[x=round, y=b3] {figures/data/moons_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body4, postaction={pattern={Lines[angle=-45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b4] {figures/data/moons_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body5] table[x=round, y=b5] {figures/data/moons_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body6, postaction={pattern={Hatch[angle=45, distance=2.4mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b6] {figures/data/moons_terms_cl.dat} \closedcycle;
\end{axis}
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] a.north west) {(a)};
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] b.north west) {(b)};
\path ($(a.south west)!0.5!(b.south east)$) coordinate (mid);
\node[anchor=north, inner sep=0pt, yshift=-2mm] at (mid |- current bounding box.south) {\ref{legmoonsterms}};
\end{tikzpicture}%


==> figure-sources/fig03.tex <==
\begin{tikzpicture}
\begin{axis}[paper, name=a, ymode=log, log ticks with fixed point, ytick={0.1,0.2,0.5,1,2}, xlabel={Training step}, ylabel={Training KL divergence}, xmin=0, xmax=12200, scaled x ticks=false, xtick={0,4000,8000,12000}, legend to name=legmoons, legend columns=4, legend image code/.code={\draw[#1] (0mm,0mm) -- (7mm,0mm);}]
    \addplot[curve, color=armFull, densely dotted] table[x=step, y=loss] {figures/data/moons_curve_full.dat};
    \addlegendentry{Full IQP}
    \addplot[curve, color=armCL, solid] table[x=step, y=loss] {figures/data/moons_curve_cl.dat};
    \addlegendentry{CL ADAPT-IQP}
    \addplot[curve, color=armSingle, dashed] table[x=step, y=loss] {figures/data/moons_curve_single.dat};
    \addlegendentry{One-body ADAPT-IQP}
    \addplot[curve, color=armRetrain, dash dot] table[x=step, y=loss] {figures/data/moons_curve_retrain.dat};
    \addlegendentry{Retrained CL}
\end{axis}
\begin{axis}[paper, name=b, at={(a.south east)}, xshift=21mm, ymin=0, ylabel={Final KL divergence}, xmin=-0.6, xmax=3.6, xtick={0,1,2,3}, xticklabels={Full,CL,One-body,Retrained}, x tick label style={rotate=30, anchor=north east}, xtick pos=bottom, xmajorgrids=false, ybar, bar width=8mm, bar shift=0pt]
    \addplot[meanbar, fill=armFull!70] table[x=xbar, y=mean] {figures/data/moons_final_full.dat};
    \addplot[meanbar, fill=armCL!70] table[x=xbar, y=mean] {figures/data/moons_final_cl.dat};
    \addplot[meanbar, fill=armSingle!70] table[x=xbar, y=mean] {figures/data/moons_final_single.dat};
    \addplot[meanbar, fill=armRetrain!70] table[x=xbar, y=mean] {figures/data/moons_final_retrain.dat};
\end{axis}
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] a.north west) {(a)};
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] b.north west) {(b)};
\path ($(a.south west)!0.5!(b.south east)$) coordinate (mid);
\node[anchor=north, inner sep=0pt, yshift=-2mm] at (mid |- current bounding box.south) {\ref{legmoons}};
\end{tikzpicture}%


==> figure-sources/fig04.tex <==
\begin{tikzpicture}
\begin{axis}[paper, width=62mm, height=34mm, xmode=log, xmin=100, xmax=10000, ymin=0, ymax=0.7, xlabel={Trainable parameters}, ylabel={Final KL divergence}, legend to name=legmoonsparams, legend columns=2]
    \addplot[meanmark, mark=*, fill=armFull] table[x=params, y=mean] {figures/data/moons_params_full.dat};
    \addlegendentry{Full IQP}
    \addplot[meanmark, mark=square*, fill=armCL] table[x=params, y=mean] {figures/data/moons_params_cl.dat};
    \addlegendentry{CL ADAPT-IQP}
    \addplot[meanmark, mark=triangle*, mark size=3.6pt, fill=armSingle] table[x=params, y=mean] {figures/data/moons_params_single.dat};
    \addlegendentry{One-body ADAPT-IQP}
    \addplot[meanmark, mark=o, mark size=3pt, draw=armRetrain, line width=1pt] table[x=params, y=mean] {figures/data/moons_params_retrain.dat};
    \addlegendentry{Retrained CL}
\end{axis}
\node[anchor=north, inner sep=0pt] at ([yshift=-2mm] current axis.north |- current bounding box.south) {\ref{legmoonsparams}};
\end{tikzpicture}%


==> figure-sources/fig05.tex <==
\begin{tikzpicture}
\begin{axis}[paper, name=a, grid=none, stack plots=y, area style, xlabel={ADAPT round}, ylabel={Active gates}, xmin=0, xmax=60, ymin=0, ymax=1600, enlarge x limits=false, axis on top, legend to name=legblobsterms, legend columns=6, legend image code/.code={\draw[#1] (0mm,-1.3mm) rectangle (4mm,1.3mm);}]
    \addplot[bodyarea=body1] table[x=round, y=b1] {figures/data/blobs_terms_single.dat} \closedcycle;
    \addlegendentry{1-body}
    \addplot[bodyarea=body2, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b2] {figures/data/blobs_terms_single.dat} \closedcycle;
    \addlegendentry{2-body}
    \addplot[bodyarea=body3] table[x=round, y=b3] {figures/data/blobs_terms_single.dat} \closedcycle;
    \addlegendentry{3-body}
    \addplot[bodyarea=body4, postaction={pattern={Lines[angle=-45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b4] {figures/data/blobs_terms_single.dat} \closedcycle;
    \addlegendentry{4-body}
    \addplot[bodyarea=body5] table[x=round, y=b5] {figures/data/blobs_terms_single.dat} \closedcycle;
    \addlegendentry{5-body}
    \addplot[bodyarea=body6, postaction={pattern={Hatch[angle=45, distance=2.4mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b6] {figures/data/blobs_terms_single.dat} \closedcycle;
    \addlegendentry{6-body}
\end{axis}
\begin{axis}[paper, name=b, at={(a.south east)}, xshift=21mm, grid=none, stack plots=y, area style, xlabel={ADAPT round}, ylabel={Active gates}, xmin=0, xmax=60, ymin=0, ymax=1600, enlarge x limits=false, axis on top]
    \addplot[bodyarea=body1] table[x=round, y=b1] {figures/data/blobs_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body2, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b2] {figures/data/blobs_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body3] table[x=round, y=b3] {figures/data/blobs_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body4, postaction={pattern={Lines[angle=-45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b4] {figures/data/blobs_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body5] table[x=round, y=b5] {figures/data/blobs_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body6, postaction={pattern={Hatch[angle=45, distance=2.4mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b6] {figures/data/blobs_terms_cl.dat} \closedcycle;
\end{axis}
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] a.north west) {(a)};
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] b.north west) {(b)};
\path ($(a.south west)!0.5!(b.south east)$) coordinate (mid);
\node[anchor=north, inner sep=0pt, yshift=-2mm] at (mid |- current bounding box.south) {\ref{legblobsterms}};
\end{tikzpicture}%


==> figure-sources/fig06.tex <==
\begin{tikzpicture}
\begin{axis}[paper, name=a, ymode=log, log ticks with fixed point, ytick={0.001,0.002,0.005,0.01,0.02,0.05}, xlabel={Training step}, ylabel={Training $\mathrm{MMD}^2$}, xmin=0, xmax=12200, scaled x ticks=false, xtick={0,4000,8000,12000}, legend to name=legblobs, legend columns=4, legend image code/.code={\draw[#1] (0mm,0mm) -- (7mm,0mm);}]
    \addplot[draw=none, fill=armFull, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/blobs_curveband_full.dat} -- cycle;
    \addplot[draw=none, fill=armCL, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/blobs_curveband_cl.dat} -- cycle;
    \addplot[draw=none, fill=armSingle, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/blobs_curveband_single.dat} -- cycle;
    \addplot[draw=none, fill=armRetrain, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/blobs_curveband_retrain.dat} -- cycle;
    \addplot[curve, color=armFull, densely dotted] table[x=step, y=mean] {figures/data/blobs_curvemean_full.dat};
    \addlegendentry{Full IQP}
    \addplot[curve, color=armCL, solid] table[x=step, y=mean] {figures/data/blobs_curvemean_cl.dat};
    \addlegendentry{CL ADAPT-IQP}
    \addplot[curve, color=armSingle, dashed] table[x=step, y=mean] {figures/data/blobs_curvemean_single.dat};
    \addlegendentry{One-body ADAPT-IQP}
    \addplot[curve, color=armRetrain, dash dot] table[x=step, y=mean] {figures/data/blobs_curvemean_retrain.dat};
    \addlegendentry{Retrained CL}
\end{axis}
\begin{axis}[paper, name=b, at={(a.south east)}, xshift=21mm, ymin=0, ylabel={Test $\mathrm{MMD}^2$ ($\times10^{-3}$)}, xmin=-0.6, xmax=3.6, xtick={0,1,2,3}, xticklabels={Full,CL,One-body,Retrained}, x tick label style={rotate=30, anchor=north east}, xtick pos=bottom, xmajorgrids=false, mmdticks, ybar, bar width=8mm, bar shift=0pt]
    \addplot[meanbar, fill=armFull!70] table[x=xbar, y=mean] {figures/data/blobs_final_full.dat};
    \addplot[meanbar, fill=armCL!70] table[x=xbar, y=mean] {figures/data/blobs_final_cl.dat};
    \addplot[meanbar, fill=armSingle!70] table[x=xbar, y=mean] {figures/data/blobs_final_single.dat};
    \addplot[meanbar, fill=armRetrain!70] table[x=xbar, y=mean] {figures/data/blobs_final_retrain.dat};
    \addplot[sharp plot, seedmark, fill=armFull] table[x=x, y=loss] {figures/data/blobs_final_full.dat};
    \addplot[sharp plot, seedmark, fill=armCL] table[x=x, y=loss] {figures/data/blobs_final_cl.dat};
    \addplot[sharp plot, seedmark, fill=armSingle] table[x=x, y=loss] {figures/data/blobs_final_single.dat};
    \addplot[sharp plot, seedmark, fill=armRetrain] table[x=x, y=loss] {figures/data/blobs_final_retrain.dat};
\end{axis}
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] a.north west) {(a)};
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] b.north west) {(b)};
\path ($(a.south west)!0.5!(b.south east)$) coordinate (mid);
\node[anchor=north, inner sep=0pt, yshift=-2mm] at (mid |- current bounding box.south) {\ref{legblobs}};
\end{tikzpicture}%


==> figure-sources/fig07.tex <==
\begin{tikzpicture}
\begin{axis}[paper, width=62mm, height=34mm, xmode=log, xmin=300, xmax=200000, ymin=0, ymax=0.009, mmdticks, xlabel={Trainable parameters}, ylabel={Test $\mathrm{MMD}^2$ ($\times10^{-3}$)}, legend to name=legblobsparams, legend columns=2]
    \addplot[meanmark, mark=*, fill=armFull] table[x=params, y=mean, y error=std] {figures/data/blobs_params_full.dat};
    \addlegendentry{Full IQP}
    \addplot[meanmark, mark=square*, fill=armCL] table[x=params, y=mean, y error=std] {figures/data/blobs_params_cl.dat};
    \addlegendentry{CL ADAPT-IQP}
    \addplot[meanmark, mark=triangle*, mark size=3.6pt, fill=armSingle] table[x=params, y=mean, y error=std] {figures/data/blobs_params_single.dat};
    \addlegendentry{One-body ADAPT-IQP}
    \addplot[meanmark, mark=o, mark size=3pt, draw=armRetrain, line width=1pt] table[x=params, y=mean, y error=std] {figures/data/blobs_params_retrain.dat};
    \addlegendentry{Retrained CL}
\end{axis}
\node[anchor=north, inner sep=0pt] at ([yshift=-2mm] current axis.north |- current bounding box.south) {\ref{legblobsparams}};
\end{tikzpicture}%


==> figure-sources/fig08.tex <==
\begin{tikzpicture}
\begin{axis}[paper, name=a, grid=none, stack plots=y, area style, xlabel={ADAPT round}, ylabel={Active gates}, xmin=0, xmax=60, ymin=0, ymax=7000, enlarge x limits=false, axis on top, legend to name=legdwaveterms, legend columns=4, legend image code/.code={\draw[#1] (0mm,-1.3mm) rectangle (4mm,1.3mm);}]
    \addplot[bodyarea=body1] table[x=round, y=b1] {figures/data/dwave_terms_single.dat} \closedcycle;
    \addlegendentry{1-body}
    \addplot[bodyarea=body2, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b2] {figures/data/dwave_terms_single.dat} \closedcycle;
    \addlegendentry{2-body}
    \addplot[bodyarea=body3] table[x=round, y=b3] {figures/data/dwave_terms_single.dat} \closedcycle;
    \addlegendentry{3-body}
    \addplot[bodyarea=body4, postaction={pattern={Lines[angle=-45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b4] {figures/data/dwave_terms_single.dat} \closedcycle;
    \addlegendentry{4-body}
\end{axis}
\begin{axis}[paper, name=b, at={(a.south east)}, xshift=21mm, grid=none, stack plots=y, area style, xlabel={ADAPT round}, ylabel={Active gates}, xmin=0, xmax=60, ymin=0, ymax=7000, enlarge x limits=false, axis on top]
    \addplot[bodyarea=body1] table[x=round, y=b1] {figures/data/dwave_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body2, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b2] {figures/data/dwave_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body3] table[x=round, y=b3] {figures/data/dwave_terms_cl.dat} \closedcycle;
    \addplot[bodyarea=body4, postaction={pattern={Lines[angle=-45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x=round, y=b4] {figures/data/dwave_terms_cl.dat} \closedcycle;
\end{axis}
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] a.north west) {(a)};
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] b.north west) {(b)};
\path ($(a.south west)!0.5!(b.south east)$) coordinate (mid);
\node[anchor=north, inner sep=0pt, yshift=-2mm] at (mid |- current bounding box.south) {\ref{legdwaveterms}};
\end{tikzpicture}%


==> figure-sources/fig09.tex <==
\begin{tikzpicture}
\begin{axis}[paper, name=a, ymode=log, log ticks with fixed point, ytick={0.001,0.002,0.005,0.01,0.02,0.05}, xlabel={Training step}, ylabel={Training $\mathrm{MMD}^2$}, xmin=0, xmax=12200, scaled x ticks=false, xtick={0,4000,8000,12000}, legend to name=legdwave, legend columns=4, legend image code/.code={\draw[#1] (0mm,0mm) -- (7mm,0mm);}]
    \addplot[draw=none, fill=armFull, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/dwave_curveband_full.dat} -- cycle;
    \addplot[draw=none, fill=armCL, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/dwave_curveband_cl.dat} -- cycle;
    \addplot[draw=none, fill=armSingle, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/dwave_curveband_single.dat} -- cycle;
    \addplot[draw=none, fill=armRetrain, fill opacity=0.2, no markers, forget plot] table[x=x, y=y] {figures/data/dwave_curveband_retrain.dat} -- cycle;
    \addplot[curve, color=armFull, densely dotted] table[x=step, y=mean] {figures/data/dwave_curvemean_full.dat};
    \addlegendentry{Dense IQP}
    \addplot[curve, color=armCL, solid] table[x=step, y=mean] {figures/data/dwave_curvemean_cl.dat};
    \addlegendentry{CL ADAPT-IQP}
    \addplot[curve, color=armSingle, dashed] table[x=step, y=mean] {figures/data/dwave_curvemean_single.dat};
    \addlegendentry{One-body ADAPT-IQP}
    \addplot[curve, color=armRetrain, dash dot] table[x=step, y=mean] {figures/data/dwave_curvemean_retrain.dat};
    \addlegendentry{Retrained CL}
\end{axis}
\begin{axis}[paper, name=b, at={(a.south east)}, xshift=21mm, ymin=0, ylabel={Test $\mathrm{MMD}^2$ ($\times10^{-3}$)}, xmin=-0.6, xmax=3.6, xtick={0,1,2,3}, xticklabels={Dense,CL,One-body,Retrained}, x tick label style={rotate=30, anchor=north east}, xtick pos=bottom, xmajorgrids=false, mmdticks, ybar, bar width=8mm, bar shift=0pt]
    \addplot[meanbar, fill=armFull!70] table[x=xbar, y=mean] {figures/data/dwave_final_full.dat};
    \addplot[meanbar, fill=armCL!70] table[x=xbar, y=mean] {figures/data/dwave_final_cl.dat};
    \addplot[meanbar, fill=armSingle!70] table[x=xbar, y=mean] {figures/data/dwave_final_single.dat};
    \addplot[meanbar, fill=armRetrain!70] table[x=xbar, y=mean] {figures/data/dwave_final_retrain.dat};
    \addplot[sharp plot, seedmark, fill=armFull] table[x=x, y=loss] {figures/data/dwave_final_full.dat};
    \addplot[sharp plot, seedmark, fill=armCL] table[x=x, y=loss] {figures/data/dwave_final_cl.dat};
    \addplot[sharp plot, seedmark, fill=armSingle] table[x=x, y=loss] {figures/data/dwave_final_single.dat};
    \addplot[sharp plot, seedmark, fill=armRetrain] table[x=x, y=loss] {figures/data/dwave_final_retrain.dat};
\end{axis}
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] a.north west) {(a)};
\node[anchor=north west, inner sep=0pt] at ([xshift=-14.5mm, yshift=1mm] b.north west) {(b)};
\path ($(a.south west)!0.5!(b.south east)$) coordinate (mid);
\node[anchor=north, inner sep=0pt, yshift=-2mm] at (mid |- current bounding box.south) {\ref{legdwave}};
\end{tikzpicture}%


==> figure-sources/fig10.tex <==
\begin{tikzpicture}
\begin{axis}[paper, width=62mm, height=34mm, xmode=log, xmin=300, xmax=200000, ymin=0, ymax=0.009, mmdticks, xlabel={Trainable parameters}, ylabel={Test $\mathrm{MMD}^2$ ($\times10^{-3}$)}, legend to name=legdwaveparams, legend columns=2]
    \addplot[meanmark, mark=*, fill=armFull] table[x=params, y=mean, y error=std] {figures/data/dwave_params_full.dat};
    \addlegendentry{Dense IQP}
    \addplot[meanmark, mark=square*, fill=armCL] table[x=params, y=mean, y error=std] {figures/data/dwave_params_cl.dat};
    \addlegendentry{CL ADAPT-IQP}
    \addplot[meanmark, mark=triangle*, mark size=3.6pt, fill=armSingle] table[x=params, y=mean, y error=std] {figures/data/dwave_params_single.dat};
    \addlegendentry{One-body ADAPT-IQP}
    \addplot[meanmark, mark=o, mark size=3pt, draw=armRetrain, line width=1pt] table[x=params, y=mean, y error=std] {figures/data/dwave_params_retrain.dat};
    \addlegendentry{Retrained CL}
\end{axis}
\node[anchor=north, inner sep=0pt] at ([yshift=-2mm] current axis.north |- current bounding box.south) {\ref{legdwaveparams}};
\end{tikzpicture}%


==> figure-sources/fig11.tex <==
\begin{tikzpicture}
\begin{axis}[paper, width=62mm, height=34mm, ymin=0, ymax=0.0078, ylabel={Test $\mathrm{MMD}^2$ ($\times10^{-3}$)}, xmin=-0.6, xmax=1.6, xtick={0,1}, xticklabels={Binary Blobs, D-Wave}, xtick pos=bottom, xmajorgrids=false, mmdticks, ybar, bar width=8mm, bar shift=0pt, legend to name=legablationseed, legend columns=2, legend image code/.code={\draw[#1] (0mm,-1.3mm) rectangle (4mm,1.3mm);}]
    \addplot[meanbar, fill=armCL!70] table[x expr=\thisrow{xbar}-1.2, y=mean] {figures/data/blobs_final_cl.dat};
    \addlegendentry{CL ADAPT-IQP}
    \addplot[meanbar, fill=armTree!70, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x expr=\thisrow{xbar}-3.8, y=mean] {figures/data/blobs_final_tree.dat};
    \addlegendentry{Tree ADAPT-IQP}
    \addplot[meanbar, fill=armCL!70] table[x expr=\thisrow{xbar}-0.2, y=mean] {figures/data/dwave_final_cl.dat};
    \addplot[meanbar, fill=armTree!70, postaction={pattern={Lines[angle=45, distance=2mm, line width=0.4pt]}, pattern color=black}] table[x expr=\thisrow{xbar}-2.8, y=mean] {figures/data/dwave_final_tree.dat};
    \addplot[sharp plot, seedmark, fill=armCL] table[x expr=(\thisrow{x}-1)*0.5-0.2, y=loss] {figures/data/blobs_final_cl.dat};
    \addplot[sharp plot, seedmark, fill=armTree] table[x expr=(\thisrow{x}-4)*0.5+0.2, y=loss] {figures/data/blobs_final_tree.dat};
    \addplot[sharp plot, seedmark, fill=armCL] table[x expr=(\thisrow{x}-1)*0.5+0.8, y=loss] {figures/data/dwave_final_cl.dat};
    \addplot[sharp plot, seedmark, fill=armTree] table[x expr=(\thisrow{x}-4)*0.5+1.2, y=loss] {figures/data/dwave_final_tree.dat};
\end{axis}
\node[anchor=north, inner sep=0pt] at ([yshift=-2mm] current axis.north |- current bounding box.south) {\ref{legablationseed}};
\end{tikzpicture}%


==> figure-sources/fig12.tex <==
\begin{tikzpicture}
\begin{axis}[paper, width=62mm, height=34mm, ymin=0, ylabel={Test $\mathrm{MMD}^2$ ($\times10^{-3}$)}, xmin=-0.6, xmax=3.6, xtick={0,1,2,3}, xticklabels={Dense,CL,{CL, two-body pool},One-body}, x tick label style={rotate=30, anchor=north east}, xtick pos=bottom, xmajorgrids=false, mmdticks, ybar, bar width=8mm, bar shift=0pt]
    \addplot[meanbar, fill=armFull!70] table[x=xbar, y=mean] {figures/data/dwave_final_full.dat};
    \addplot[meanbar, fill=armCL!70] table[x=xbar, y=mean] {figures/data/dwave_final_cl.dat};
    \addplot[meanbar, fill=armPool!70] table[x=xbar, y=mean] {figures/data/dwave_final_pool2.dat};
    \addplot[meanbar, fill=armSingle!70] table[x expr=\thisrow{xbar}+1, y=mean] {figures/data/dwave_final_single.dat};
    \addplot[sharp plot, seedmark, fill=armFull] table[x=x, y=loss] {figures/data/dwave_final_full.dat};
    \addplot[sharp plot, seedmark, fill=armCL] table[x=x, y=loss] {figures/data/dwave_final_cl.dat};
    \addplot[sharp plot, seedmark, fill=armPool] table[x=x, y=loss] {figures/data/dwave_final_pool2.dat};
    \addplot[sharp plot, seedmark, fill=armSingle] table[x expr=\thisrow{x}+1, y=loss] {figures/data/dwave_final_single.dat};
\end{axis}
\end{tikzpicture}%

